Accelerated and interpretable oblique random survival forests

The oblique random survival forest (RSF) is an ensemble supervised learning method for right-censored outcomes. Trees in the oblique RSF are grown using linear combinations of predictors to create branches, whereas in the standard RSF, a single predictor is used. Oblique RSF ensembles often have higher prediction accuracy than standard RSF ensembles. However, assessing all possible linear combinations of predictors induces significant computational overhead that limits applications to large-scale data sets. In addition, few methods have been developed for interpretation of oblique RSF ensembles, and they remain more difficult to interpret compared to their axis-based counterparts. We introduce a method to increase computational efficiency of the oblique RSF and a method to estimate importance of individual predictor variables with the oblique RSF. Our strategy to reduce computational overhead makes use of Newton-Raphson scoring, a classical optimization technique that we apply to the Cox partial likelihood function within each non-leaf node of decision trees. We estimate the importance of individual predictors for the oblique RSF by negating each coefficient used for the given predictor in linear combinations, and then computing the reduction in out-of-bag accuracy. In general benchmarking experiments, we find that our implementation of the oblique RSF is approximately 450 times faster with equivalent discrimination and superior Brier score compared to existing software for oblique RSFs. We find in simulation studies that 'negation importance' discriminates between relevant and irrelevant predictors more reliably than permutation importance, Shapley additive explanations, and a previously introduced technique to measure variable importance with oblique RSFs based on analysis of variance. Methods introduced in the current study are available in the aorsf R package.

==> (inline-0) <==
\begin{longtable}[t]{lcclcc}
\caption{\label{tab:unnamed-chunk-10}Data sets used for numeric experiments \label{tab:datasets}}\\
\toprule
Label & N observations & N predictors & Outcome & N Events & \% Censored\\
\midrule
VA lung cancer trial & 137 & 8 & Death & 128 & 6.57\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Recurrence & 468 & 49.6\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash Colon cancer} & \multirow{-2}{*}{\centering\arraybackslash 929} & \multirow{-2}{*}{\centering\arraybackslash 12} & Death & 452 & 51.3\\
\cmidrule{1-6}\pagebreak[0]
Primary biliary cholangitis & 276 & 19 & Death & 111 & 59.8\\
\cmidrule{1-6}\pagebreak[0]
Movies released in 2015-2018 & 551 & 46 & Gross 1M USD & 522 & 5.26\\
\cmidrule{1-6}\pagebreak[0]
GBSG II & 686 & 10 & Recurrence Or Death & 299 & 56.4\\
\cmidrule{1-6}\pagebreak[0]
Systolic Heart Failure & 2,231 & 41 & Death & 726 & 67.5\\
\cmidrule{1-6}\pagebreak[0]
Serum free light chain & 7,874 & 10 & Death & 2,169 & 72.5\\
\cmidrule{1-6}\pagebreak[0]
Non-alcohol fatty liver disease & 17,549 & 24 & Death & 1,364 & 92.2\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Recurrence & 1,518 & 49.1\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash Rotterdam tumor bank} & \multirow{-2}{*}{\centering\arraybackslash 2,982} & \multirow{-2}{*}{\centering\arraybackslash 11} & Death & 1,272 & 57.3\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & AIDS Diagnosis & 96 & 91.7\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash ACTG 320} & \multirow{-2}{*}{\centering\arraybackslash 1,151} & \multirow{-2}{*}{\centering\arraybackslash 12} & Death & 26 & 97.7\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Cardiovascular Death & 110 & 87.7\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash GUIDE-IT} & \multirow{-2}{*}{\centering\arraybackslash 894} & \multirow{-2}{*}{\centering\arraybackslash 59} & Hf Hospitalization & 288 & 67.8\\
\cmidrule{1-6}\pagebreak[0]
Early breast cancer & 614 & 1,692 & Recurrence Or Death & 134 & 78.2\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Cardiovascular Death & 521 & 94.4\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash SPRINT} & \multirow{-2}{*}{\centering\arraybackslash 9,361} & \multirow{-2}{*}{\centering\arraybackslash 174} & Death & 1,644 & 82.4\\
\cmidrule{1-6}\pagebreak[0]
NKI 70 gene signature & 144 & 77 & Death Or Metastasis & 48 & 66.7\\
\cmidrule{1-6}\pagebreak[0]
Lung cancer & 442 & 24 & Death & 236 & 46.6\\
\cmidrule{1-6}\pagebreak[0]
NCCTG Lung Cancer & 228 & 9 & Death & 165 & 27.6\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Death & 76 & 86.0\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash FCL} & \multirow{-2}{*}{\centering\arraybackslash 541} & \multirow{-2}{*}{\centering\arraybackslash 7} & Relapse & 272 & 49.7\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Death & 963 & 30.4\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash Monoclonal gammopathy} & \multirow{-2}{*}{\centering\arraybackslash 1,384} & \multirow{-2}{*}{\centering\arraybackslash 8} & Malignancy & 115 & 91.7\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Heart Failure & 339 & 95.0\\
\cmidrule{4-6}\nopagebreak
 &  &  & Coronary Heart Disease & 439 & 93.5\\
\cmidrule{4-6}\nopagebreak
 &  &  & Stroke & 292 & 95.7\\
\cmidrule{4-6}\nopagebreak
\multirow{-4}{*}{\raggedright\arraybackslash MESA} & \multirow{-4}{*}{\centering\arraybackslash 6,783} & \multirow{-4}{*}{\centering\arraybackslash 48} & Death & 1,297 & 80.9\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Heart Failure & 2,981 & 78.1\\
\cmidrule{4-6}\nopagebreak
 &  &  & Coronary Heart Disease & 2,282 & 83.2\\
\cmidrule{4-6}\nopagebreak
 &  &  & Stroke & 1,323 & 90.3\\
\cmidrule{4-6}\nopagebreak
\multirow{-4}{*}{\raggedright\arraybackslash ARIC} & \multirow{-4}{*}{\centering\arraybackslash 13,623} & \multirow{-4}{*}{\centering\arraybackslash 41} & Death & 6,662 & 51.1\\
\cmidrule{1-6}\pagebreak[0]
 &  &  & Stroke & 152 & 95.8\\
\cmidrule{4-6}\nopagebreak
\multirow{-2}{*}{\raggedright\arraybackslash JHS} & \multirow{-2}{*}{\centering\arraybackslash 3,501} & \multirow{-2}{*}{\centering\arraybackslash 80} & Coronary Heart Disease & 190 & 94.6\\
\bottomrule
\end{longtable}
\end{landscape}

\end{knitrout}

\newpage

\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}\color{fgcolor}
\begin{longtable}[t]{lcccc}
\caption{\label{tab:unnamed-chunk-11}Index of prediction accuracy, time-dependent concordance statistic, and computational time required to fit and compute predictions for several learning algorithms across 35 risk prediction tasks.\label{tab:bm_pred_all}}\\
\toprule
\multicolumn{1}{c}{ } & \multicolumn{2}{c}{Performance metric (SD)} & \multicolumn{2}{c}{Computation time, seconds} \\
\cmidrule(l{3pt}r{3pt}){2-3} \cmidrule(l{3pt}r{3pt}){4-5}
  & Scaled Brier & C-Statistic & Model fitting & Risk prediction\\
\midrule
\endfirsthead
\caption[]{Index of prediction accuracy, time-dependent concordance statistic, and computational time required to fit and compute predictions for several learning algorithms across 35 risk prediction tasks.\label{tab:bm_pred_all} \textit{(continued)}}\\
\toprule
  & Scaled Brier & C-Statistic & Model fitting & Risk prediction\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Overall}}}\\
\hline
\hspace{1em}aorsf-fast & 0.127 (0.109) & 0.772 (0.071) & 0.593 & 0.146\\
\hspace{1em}aorsf-cph & 0.126 (0.109) & 0.771 (0.070) & 1.344 & 0.148\\
\hspace{1em}aorsf-net & 0.124 (0.112) & 0.771 (0.071) & 79.741 & 0.158\\
\hspace{1em}obliqueRSF-net & 0.113 (0.085) & 0.771 (0.071) & 300.393 & 18.803\\
\hspace{1em}cif-standard & 0.113 (0.098) & 0.765 (0.071) & 4.293 & 6.044\\
\hspace{1em}rsf-standard & 0.113 (0.114) & 0.755 (0.075) & 2.099 & 0.199\\
\hspace{1em}cif-rotate & 0.112 (0.124) & 0.755 (0.081) & 37.695 & 8.348\\
\hspace{1em}glmnet-cox & 0.108 (0.119) & 0.757 (0.077) & 0.473 & 0.003\\
\hspace{1em}ranger-extratrees & 0.099 (0.085) & 0.762 (0.067) & 0.878 & 1.156\\
\hspace{1em}cif-extension & 0.095 (0.092) & 0.761 (0.072) & 22.321 & 6.949\\
\hspace{1em}aorsf-random & 0.090 (0.081) & 0.742 (0.063) & 1.855 & 0.152\\
\hspace{1em}xgboost-cox & 0.064 (0.100) & 0.749 (0.094) & 3.973 & 0.004\\
\hspace{1em}nn-cox & 0.047 (0.108) & 0.656 (0.138) & 15.352 & 2.060\\
\hspace{1em}xgboost-aft & --- & 0.762 (0.076) & 13.060 & 0.007\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{ACTG 320; AIDS diagnosis, n = 1151, p = 12}}}\\
\hline
\hspace{1em}aorsf-random & 0.028 (0.022) & 0.748 (0.038) & 0.539 & 0.040\\
\hspace{1em}ranger-extratrees & 0.028 (0.017) & 0.740 (0.036) & 0.064 & 0.146\\
\hspace{1em}obliqueRSF-net & 0.027 (0.022) & 0.746 (0.038) & 25.980 & 15.236\\
\hspace{1em}aorsf-cph & 0.025 (0.029) & 0.751 (0.042) & 0.471 & 0.033\\
\hspace{1em}cif-standard & 0.024 (0.031) & 0.744 (0.040) & 1.771 & 4.657\\
\hspace{1em}aorsf-fast & 0.024 (0.028) & 0.745 (0.044) & 0.198 & 0.033\\
\hspace{1em}cif-extension & 0.023 (0.015) & 0.722 (0.038) & 9.848 & 4.083\\
\hspace{1em}aorsf-net & 0.019 (0.034) & 0.745 (0.042) & 18.451 & 0.035\\
\hspace{1em}glmnet-cox & 0.016 (0.030) & 0.746 (0.037) & 0.179 & 0.003\\
\hspace{1em}rsf-standard & 0.005 (0.041) & 0.730 (0.042) & 0.192 & 0.061\\
\hspace{1em}cif-rotate & 0.004 (0.040) & 0.731 (0.038) & 16.095 & 3.888\\
\hspace{1em}xgboost-cox & 0.000 (0.044) & 0.751 (0.033) & 3.704 & 0.003\\
\hspace{1em}nn-cox & -0.001 (0.008) & 0.549 (0.125) & 11.075 & 0.668\\
\hspace{1em}xgboost-aft & --- & 0.737 (0.035) & 10.015 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{ACTG 320; death, n = 1151, p = 12}}}\\
\hline
\hspace{1em}aorsf-fast & 0.010 (0.022) & 0.840 (0.054) & 0.086 & 0.020\\
\hspace{1em}obliqueRSF-net & 0.007 (0.011) & 0.823 (0.052) & 8.869 & 11.004\\
\hspace{1em}aorsf-cph & 0.007 (0.018) & 0.821 (0.060) & 0.414 & 0.020\\
\hspace{1em}aorsf-random & 0.005 (0.014) & 0.788 (0.074) & 0.278 & 0.023\\
\hspace{1em}cif-extension & 0.001 (0.020) & 0.765 (0.066) & 8.436 & 3.493\\
\hspace{1em}ranger-extratrees & 0.001 (0.019) & 0.777 (0.069) & 0.044 & 0.138\\
\hspace{1em}xgboost-cox & -0.004 (0.004) & 0.500 (0.000) & 0.119 & 0.002\\
\hspace{1em}nn-cox & -0.004 (0.004) & 0.508 (0.119) & 10.867 & 0.518\\
\hspace{1em}cif-standard & -0.005 (0.025) & 0.781 (0.062) & 1.726 & 4.648\\
\hspace{1em}aorsf-net & -0.005 (0.032) & 0.806 (0.067) & 14.625 & 0.023\\
\hspace{1em}rsf-standard & -0.031 (0.051) & 0.776 (0.073) & 0.090 & 0.035\\
\hspace{1em}cif-rotate & -0.037 (0.049) & 0.707 (0.090) & 13.920 & 3.444\\
\hspace{1em}glmnet-cox & -0.065 (0.095) & 0.746 (0.098) & 0.281 & 0.002\\
\hspace{1em}xgboost-aft & --- & 0.773 (0.071) & 9.190 & 0.005\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{ARIC; coronary heart disease, n = 13623, p = 41}}}\\
\hline
\hspace{1em}aorsf-fast & 0.157 (0.007) & 0.810 (0.007) & 4.640 & 1.320\\
\hspace{1em}aorsf-cph & 0.153 (0.006) & 0.809 (0.007) & 14.503 & 1.347\\
\hspace{1em}aorsf-net & 0.152 (0.006) & 0.809 (0.007) & 533.804 & 1.437\\
\hspace{1em}rsf-standard & 0.150 (0.007) & 0.801 (0.007) & 9.407 & 0.991\\
\hspace{1em}obliqueRSF-net & 0.143 (0.005) & 0.811 (0.008) & 2830.398 & 356.908\\
\hspace{1em}cif-standard & 0.132 (0.005) & 0.809 (0.007) & 71.835 & 371.102\\
\hspace{1em}glmnet-cox & 0.129 (0.011) & 0.795 (0.008) & 1.473 & 0.011\\
\hspace{1em}nn-cox & 0.117 (0.029) & 0.786 (0.046) & 51.356 & 84.715\\
\hspace{1em}ranger-extratrees & 0.112 (0.005) & 0.795 (0.009) & 293.864 & 61.837\\
\hspace{1em}cif-rotate & 0.104 (0.004) & 0.783 (0.009) & 569.289 & 67.436\\
\hspace{1em}aorsf-random & 0.098 (0.005) & 0.772 (0.008) & 11.694 & 1.330\\
\hspace{1em}cif-extension & 0.069 (0.002) & 0.786 (0.009) & 169.206 & 56.091\\
\hspace{1em}xgboost-cox & 0.064 (0.017) & 0.814 (0.006) & 8.544 & 0.015\\
\hspace{1em}xgboost-aft & --- & 0.814 (0.006) & 23.781 & 0.013\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{ARIC; death, n = 13623, p = 41}}}\\
\hline
\hspace{1em}aorsf-net & 0.217 (0.006) & 0.792 (0.004) & 932.212 & 2.377\\
\hspace{1em}rsf-standard & 0.216 (0.006) & 0.789 (0.004) & 14.727 & 1.274\\
\hspace{1em}aorsf-cph & 0.216 (0.006) & 0.792 (0.004) & 22.922 & 2.179\\
\hspace{1em}aorsf-fast & 0.215 (0.007) & 0.792 (0.004) & 7.641 & 2.214\\
\hspace{1em}obliqueRSF-net & 0.207 (0.005) & 0.791 (0.004) & 7329.229 & 331.164\\
\hspace{1em}cif-standard & 0.201 (0.004) & 0.790 (0.004) & 72.253 & 384.744\\
\hspace{1em}nn-cox & 0.193 (0.011) & 0.780 (0.005) & 103.296 & 92.992\\
\hspace{1em}glmnet-cox & 0.191 (0.015) & 0.777 (0.007) & 2.256 & 0.011\\
\hspace{1em}ranger-extratrees & 0.181 (0.004) & 0.780 (0.005) & 332.296 & 70.372\\
\hspace{1em}cif-rotate & 0.151 (0.007) & 0.757 (0.006) & 589.958 & 66.749\\
\hspace{1em}xgboost-cox & 0.131 (0.012) & 0.794 (0.004) & 11.220 & 0.015\\
\hspace{1em}aorsf-random & 0.130 (0.005) & 0.734 (0.005) & 20.175 & 2.057\\
\hspace{1em}cif-extension & 0.113 (0.002) & 0.775 (0.005) & 180.483 & 54.092\\
\hspace{1em}xgboost-aft & --- & 0.794 (0.004) & 28.692 & 0.014\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{ARIC; heart failure, n = 13623, p = 41}}}\\
\hline
\hspace{1em}aorsf-fast & 0.234 (0.006) & 0.841 (0.005) & 5.268 & 2.193\\
\hspace{1em}rsf-standard & 0.229 (0.006) & 0.835 (0.005) & 11.238 & 1.079\\
\hspace{1em}aorsf-cph & 0.229 (0.006) & 0.841 (0.005) & 16.864 & 2.308\\
\hspace{1em}aorsf-net & 0.228 (0.006) & 0.841 (0.005) & 623.727 & 1.685\\
\hspace{1em}obliqueRSF-net & 0.212 (0.005) & 0.841 (0.005) & 3737.617 & 320.616\\
\hspace{1em}cif-standard & 0.199 (0.005) & 0.839 (0.005) & 71.854 & 391.419\\
\hspace{1em}nn-cox & 0.180 (0.017) & 0.826 (0.007) & 56.056 & 96.125\\
\hspace{1em}cif-rotate & 0.172 (0.006) & 0.806 (0.007) & 589.494 & 69.448\\
\hspace{1em}ranger-extratrees & 0.170 (0.004) & 0.824 (0.005) & 387.176 & 77.513\\
\hspace{1em}glmnet-cox & 0.167 (0.044) & 0.817 (0.018) & 2.141 & 0.011\\
\hspace{1em}aorsf-random & 0.139 (0.005) & 0.789 (0.006) & 14.001 & 1.519\\
\hspace{1em}xgboost-cox & 0.122 (0.017) & 0.845 (0.005) & 10.926 & 0.015\\
\hspace{1em}cif-extension & 0.109 (0.003) & 0.808 (0.006) & 176.907 & 57.216\\
\hspace{1em}xgboost-aft & --- & 0.844 (0.005) & 24.549 & 0.013\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{ARIC; stroke, n = 13623, p = 41}}}\\
\hline
\hspace{1em}aorsf-fast & 0.093 (0.004) & 0.793 (0.007) & 4.179 & 1.122\\
\hspace{1em}aorsf-net & 0.090 (0.004) & 0.792 (0.007) & 371.989 & 1.175\\
\hspace{1em}aorsf-cph & 0.090 (0.004) & 0.792 (0.007) & 13.462 & 1.149\\
\hspace{1em}rsf-standard & 0.090 (0.006) & 0.784 (0.006) & 8.991 & 0.984\\
\hspace{1em}obliqueRSF-net & 0.082 (0.003) & 0.791 (0.007) & 1869.359 & 387.014\\
\hspace{1em}glmnet-cox & 0.078 (0.004) & 0.787 (0.007) & 1.673 & 0.011\\
\hspace{1em}cif-standard & 0.073 (0.003) & 0.787 (0.007) & 73.989 & 364.863\\
\hspace{1em}nn-cox & 0.070 (0.012) & 0.783 (0.010) & 32.099 & 82.720\\
\hspace{1em}ranger-extratrees & 0.067 (0.003) & 0.779 (0.008) & 251.130 & 50.542\\
\hspace{1em}aorsf-random & 0.059 (0.004) & 0.750 (0.008) & 9.712 & 1.132\\
\hspace{1em}cif-rotate & 0.052 (0.003) & 0.768 (0.009) & 586.962 & 68.410\\
\hspace{1em}xgboost-cox & 0.046 (0.014) & 0.794 (0.006) & 7.316 & 0.015\\
\hspace{1em}cif-extension & 0.036 (0.002) & 0.769 (0.009) & 169.866 & 53.493\\
\hspace{1em}xgboost-aft & --- & 0.793 (0.006) & 20.363 & 0.013\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Colon cancer; death, n = 929, p = 12}}}\\
\hline
\hspace{1em}aorsf-fast & 0.100 (0.014) & 0.718 (0.012) & 0.239 & 0.053\\
\hspace{1em}aorsf-cph & 0.099 (0.014) & 0.717 (0.011) & 0.638 & 0.052\\
\hspace{1em}cif-standard & 0.097 (0.013) & 0.710 (0.012) & 0.745 & 3.685\\
\hspace{1em}aorsf-net & 0.096 (0.014) & 0.717 (0.012) & 49.140 & 0.047\\
\hspace{1em}aorsf-random & 0.096 (0.010) & 0.716 (0.011) & 0.919 & 0.044\\
\hspace{1em}obliqueRSF-net & 0.089 (0.006) & 0.717 (0.012) & 252.190 & 16.726\\
\hspace{1em}cif-rotate & 0.086 (0.017) & 0.705 (0.014) & 13.242 & 3.448\\
\hspace{1em}rsf-standard & 0.086 (0.019) & 0.704 (0.011) & 1.901 & 0.150\\
\hspace{1em}ranger-extratrees & 0.083 (0.007) & 0.710 (0.012) & 0.560 & 0.248\\
\hspace{1em}cif-extension & 0.080 (0.006) & 0.709 (0.011) & 8.397 & 3.363\\
\hspace{1em}glmnet-cox & 0.075 (0.016) & 0.711 (0.019) & 0.128 & 0.003\\
\hspace{1em}xgboost-cox & 0.062 (0.013) & 0.701 (0.013) & 3.217 & 0.003\\
\hspace{1em}nn-cox & -0.003 (0.003) & 0.508 (0.033) & 12.769 & 1.106\\
\hspace{1em}xgboost-aft & --- & 0.706 (0.013) & 10.290 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Colon cancer; recurrence, n = 929, p = 12}}}\\
\hline
\hspace{1em}aorsf-fast & 0.099 (0.017) & 0.713 (0.016) & 0.225 & 0.050\\
\hspace{1em}aorsf-cph & 0.098 (0.017) & 0.712 (0.015) & 0.629 & 0.050\\
\hspace{1em}aorsf-net & 0.095 (0.018) & 0.713 (0.017) & 49.866 & 0.048\\
\hspace{1em}aorsf-random & 0.091 (0.013) & 0.706 (0.013) & 0.926 & 0.043\\
\hspace{1em}cif-standard & 0.091 (0.016) & 0.701 (0.017) & 0.717 & 3.703\\
\hspace{1em}obliqueRSF-net & 0.087 (0.009) & 0.711 (0.015) & 249.790 & 16.701\\
\hspace{1em}cif-rotate & 0.084 (0.020) & 0.694 (0.017) & 13.154 & 3.977\\
\hspace{1em}cif-extension & 0.081 (0.009) & 0.706 (0.017) & 8.446 & 4.066\\
\hspace{1em}rsf-standard & 0.081 (0.020) & 0.694 (0.015) & 1.831 & 0.153\\
\hspace{1em}ranger-extratrees & 0.079 (0.011) & 0.700 (0.016) & 0.636 & 0.254\\
\hspace{1em}glmnet-cox & 0.073 (0.018) & 0.706 (0.024) & 0.125 & 0.003\\
\hspace{1em}xgboost-cox & 0.059 (0.011) & 0.695 (0.018) & 3.136 & 0.003\\
\hspace{1em}nn-cox & -0.005 (0.006) & 0.531 (0.054) & 13.107 & 0.969\\
\hspace{1em}xgboost-aft & --- & 0.701 (0.019) & 11.227 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Early breast cancer; recurrence or death, n = 614, p = 1692}}}\\
\hline
\hspace{1em}obliqueRSF-net & 0.072 (0.023) & 0.751 (0.029) & 1901.883 & 14.017\\
\hspace{1em}cif-rotate & 0.070 (0.018) & 0.747 (0.027) & 6452.563 & 360.067\\
\hspace{1em}cif-standard & 0.067 (0.019) & 0.747 (0.030) & 9.660 & 4.247\\
\hspace{1em}aorsf-cph & 0.067 (0.029) & 0.747 (0.026) & 1.287 & 0.185\\
\hspace{1em}aorsf-fast & 0.065 (0.028) & 0.746 (0.026) & 0.724 & 0.177\\
\hspace{1em}cif-extension & 0.064 (0.016) & 0.746 (0.028) & 44.047 & 6.554\\
\hspace{1em}ranger-extratrees & 0.061 (0.022) & 0.742 (0.031) & 0.228 & 0.169\\
\hspace{1em}glmnet-cox & 0.041 (0.032) & 0.724 (0.036) & 5.780 & 0.006\\
\hspace{1em}aorsf-random & 0.027 (0.015) & 0.696 (0.038) & 1.260 & 0.175\\
\hspace{1em}xgboost-cox & 0.027 (0.034) & 0.741 (0.030) & 2.258 & 0.007\\
\hspace{1em}rsf-standard & 0.024 (0.037) & 0.695 (0.033) & 0.366 & 0.743\\
\hspace{1em}aorsf-net & 0.012 (0.062) & 0.740 (0.025) & 465.845 & 0.175\\
\hspace{1em}nn-cox & -0.006 (0.043) & 0.669 (0.075) & 19.374 & 1.808\\
\hspace{1em}xgboost-aft & --- & 0.744 (0.027) & 9.708 & 0.010\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{FCL; death, n = 541, p = 7}}}\\
\hline
\hspace{1em}glmnet-cox & 0.117 (0.028) & 0.787 (0.037) & 0.098 & 0.002\\
\hspace{1em}aorsf-cph & 0.100 (0.039) & 0.769 (0.033) & 0.169 & 0.018\\
\hspace{1em}aorsf-fast & 0.100 (0.038) & 0.768 (0.033) & 0.090 & 0.018\\
\hspace{1em}aorsf-net & 0.097 (0.040) & 0.760 (0.034) & 12.619 & 0.018\\
\hspace{1em}obliqueRSF-net & 0.089 (0.027) & 0.758 (0.036) & 97.158 & 5.447\\
\hspace{1em}cif-rotate & 0.087 (0.048) & 0.755 (0.027) & 6.083 & 1.964\\
\hspace{1em}cif-extension & 0.087 (0.036) & 0.730 (0.034) & 5.256 & 2.514\\
\hspace{1em}aorsf-random & 0.087 (0.029) & 0.757 (0.032) & 0.256 & 0.018\\
\hspace{1em}cif-standard & 0.084 (0.038) & 0.743 (0.036) & 0.347 & 1.132\\
\hspace{1em}ranger-extratrees & 0.073 (0.016) & 0.741 (0.037) & 0.043 & 0.078\\
\hspace{1em}rsf-standard & 0.072 (0.048) & 0.732 (0.034) & 0.156 & 0.040\\
\hspace{1em}xgboost-cox & 0.029 (0.050) & 0.679 (0.121) & 0.266 & 0.002\\
\hspace{1em}nn-cox & -0.004 (0.014) & 0.549 (0.110) & 11.152 & 0.406\\
\hspace{1em}xgboost-aft & --- & 0.754 (0.038) & 6.738 & 0.005\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{FCL; relapse, n = 541, p = 7}}}\\
\hline
\hspace{1em}glmnet-cox & 0.029 (0.017) & 0.620 (0.024) & 0.100 & 0.002\\
\hspace{1em}ranger-extratrees & 0.017 (0.016) & 0.596 (0.025) & 0.041 & 0.081\\
\hspace{1em}obliqueRSF-net & 0.013 (0.016) & 0.593 (0.024) & 217.838 & 6.232\\
\hspace{1em}aorsf-random & 0.013 (0.018) & 0.595 (0.024) & 0.394 & 0.021\\
\hspace{1em}xgboost-cox & 0.010 (0.016) & 0.598 (0.031) & 1.331 & 0.002\\
\hspace{1em}cif-standard & 0.008 (0.021) & 0.594 (0.023) & 0.315 & 1.056\\
\hspace{1em}aorsf-cph & 0.007 (0.020) & 0.595 (0.026) & 0.262 & 0.021\\
\hspace{1em}aorsf-fast & 0.007 (0.019) & 0.594 (0.025) & 0.122 & 0.021\\
\hspace{1em}aorsf-net & 0.006 (0.020) & 0.592 (0.026) & 18.761 & 0.022\\
\hspace{1em}cif-extension & -0.005 (0.023) & 0.580 (0.028) & 6.164 & 2.309\\
\hspace{1em}nn-cox & -0.008 (0.023) & 0.526 (0.055) & 12.031 & 0.466\\
\hspace{1em}cif-rotate & -0.012 (0.025) & 0.583 (0.030) & 7.411 & 2.486\\
\hspace{1em}rsf-standard & -0.026 (0.032) & 0.577 (0.024) & 1.081 & 0.088\\
\hspace{1em}xgboost-aft & --- & 0.582 (0.034) & 6.223 & 0.005\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{GBSG II; recurrence or death, n = 686, p = 10}}}\\
\hline
\hspace{1em}obliqueRSF-net & 0.124 (0.016) & 0.746 (0.017) & 286.149 & 6.874\\
\hspace{1em}cif-standard & 0.123 (0.020) & 0.743 (0.020) & 0.507 & 2.289\\
\hspace{1em}rsf-standard & 0.120 (0.023) & 0.738 (0.019) & 1.437 & 0.115\\
\hspace{1em}aorsf-net & 0.120 (0.024) & 0.738 (0.020) & 36.113 & 0.038\\
\hspace{1em}aorsf-cph & 0.120 (0.025) & 0.736 (0.018) & 0.411 & 0.038\\
\hspace{1em}aorsf-fast & 0.115 (0.024) & 0.733 (0.017) & 0.168 & 0.037\\
\hspace{1em}cif-extension & 0.114 (0.017) & 0.743 (0.019) & 7.560 & 2.919\\
\hspace{1em}cif-rotate & 0.107 (0.023) & 0.729 (0.017) & 11.241 & 3.023\\
\hspace{1em}aorsf-random & 0.104 (0.023) & 0.724 (0.025) & 0.754 & 0.036\\
\hspace{1em}ranger-extratrees & 0.094 (0.018) & 0.736 (0.025) & 0.102 & 0.143\\
\hspace{1em}glmnet-cox & 0.090 (0.019) & 0.728 (0.021) & 0.106 & 0.002\\
\hspace{1em}xgboost-cox & 0.083 (0.017) & 0.730 (0.020) & 2.538 & 0.003\\
\hspace{1em}nn-cox & -0.007 (0.012) & 0.509 (0.061) & 11.658 & 0.746\\
\hspace{1em}xgboost-aft & --- & 0.729 (0.021) & 10.625 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{GUIDE-IT; CVD death, n = 894, p = 59}}}\\
\hline
\hspace{1em}aorsf-fast & 0.075 (0.018) & 0.746 (0.027) & 0.152 & 0.036\\
\hspace{1em}aorsf-net & 0.074 (0.019) & 0.743 (0.027) & 29.058 & 0.041\\
\hspace{1em}aorsf-cph & 0.071 (0.018) & 0.741 (0.028) & 0.403 & 0.037\\
\hspace{1em}glmnet-cox & 0.063 (0.041) & 0.715 (0.091) & 0.502 & 0.002\\
\hspace{1em}obliqueRSF-net & 0.063 (0.013) & 0.741 (0.023) & 221.806 & 11.417\\
\hspace{1em}cif-rotate & 0.059 (0.016) & 0.721 (0.025) & 35.190 & 4.947\\
\hspace{1em}cif-standard & 0.058 (0.014) & 0.738 (0.022) & 1.564 & 3.334\\
\hspace{1em}ranger-extratrees & 0.054 (0.013) & 0.737 (0.029) & 0.118 & 0.176\\
\hspace{1em}cif-extension & 0.052 (0.011) & 0.730 (0.022) & 13.507 & 5.567\\
\hspace{1em}rsf-standard & 0.046 (0.023) & 0.705 (0.025) & 0.195 & 0.064\\
\hspace{1em}xgboost-cox & 0.039 (0.051) & 0.747 (0.020) & 3.831 & 0.003\\
\hspace{1em}aorsf-random & 0.033 (0.012) & 0.695 (0.030) & 0.536 & 0.039\\
\hspace{1em}nn-cox & 0.008 (0.018) & 0.630 (0.123) & 12.211 & 0.596\\
\hspace{1em}xgboost-aft & --- & 0.734 (0.020) & 11.525 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{GUIDE-IT; HF hospitalization, n = 894, p = 59}}}\\
\hline
\hspace{1em}aorsf-net & 0.082 (0.017) & 0.722 (0.023) & 53.095 & 0.058\\
\hspace{1em}aorsf-cph & 0.081 (0.018) & 0.722 (0.023) & 0.659 & 0.052\\
\hspace{1em}aorsf-fast & 0.081 (0.019) & 0.722 (0.025) & 0.232 & 0.052\\
\hspace{1em}ranger-extratrees & 0.073 (0.010) & 0.722 (0.022) & 0.137 & 0.198\\
\hspace{1em}obliqueRSF-net & 0.073 (0.010) & 0.721 (0.023) & 389.465 & 9.365\\
\hspace{1em}cif-standard & 0.070 (0.010) & 0.716 (0.023) & 1.468 & 3.315\\
\hspace{1em}cif-rotate & 0.067 (0.019) & 0.708 (0.029) & 41.655 & 5.185\\
\hspace{1em}cif-extension & 0.064 (0.009) & 0.714 (0.022) & 15.396 & 6.113\\
\hspace{1em}glmnet-cox & 0.058 (0.020) & 0.699 (0.025) & 0.416 & 0.003\\
\hspace{1em}rsf-standard & 0.058 (0.022) & 0.694 (0.026) & 1.515 & 0.121\\
\hspace{1em}nn-cox & 0.053 (0.028) & 0.706 (0.032) & 12.912 & 0.599\\
\hspace{1em}aorsf-random & 0.049 (0.010) & 0.682 (0.023) & 0.914 & 0.054\\
\hspace{1em}xgboost-cox & 0.038 (0.017) & 0.698 (0.027) & 2.955 & 0.003\\
\hspace{1em}xgboost-aft & --- & 0.697 (0.025) & 11.409 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{JHS; coronary heart disease, n = 3501, p = 80}}}\\
\hline
\hspace{1em}aorsf-cph & 0.040 (0.008) & 0.778 (0.015) & 6.783 & 0.588\\
\hspace{1em}obliqueRSF-net & 0.039 (0.007) & 0.780 (0.015) & 185.659 & 130.539\\
\hspace{1em}aorsf-fast & 0.039 (0.007) & 0.777 (0.015) & 2.260 & 0.566\\
\hspace{1em}aorsf-net & 0.039 (0.009) & 0.777 (0.016) & 78.653 & 0.606\\
\hspace{1em}cif-standard & 0.038 (0.006) & 0.779 (0.017) & 10.065 & 30.887\\
\hspace{1em}cif-extension & 0.036 (0.004) & 0.781 (0.019) & 54.976 & 20.544\\
\hspace{1em}ranger-extratrees & 0.035 (0.005) & 0.777 (0.017) & 3.892 & 1.677\\
\hspace{1em}cif-rotate & 0.034 (0.010) & 0.769 (0.018) & 187.949 & 22.910\\
\hspace{1em}glmnet-cox & 0.031 (0.010) & 0.774 (0.020) & 1.723 & 0.004\\
\hspace{1em}rsf-standard & 0.031 (0.011) & 0.752 (0.016) & 2.099 & 0.226\\
\hspace{1em}nn-cox & 0.030 (0.012) & 0.759 (0.021) & 10.787 & 5.787\\
\hspace{1em}aorsf-random & 0.027 (0.004) & 0.763 (0.019) & 3.232 & 0.624\\
\hspace{1em}xgboost-cox & 0.010 (0.023) & 0.785 (0.022) & 3.676 & 0.005\\
\hspace{1em}xgboost-aft & --- & 0.782 (0.017) & 13.342 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{JHS; stroke, n = 3639, p = 80}}}\\
\hline
\hspace{1em}aorsf-cph & 0.036 (0.006) & 0.806 (0.016) & 6.729 & 0.588\\
\hspace{1em}aorsf-net & 0.035 (0.008) & 0.807 (0.016) & 72.257 & 0.610\\
\hspace{1em}aorsf-fast & 0.035 (0.007) & 0.807 (0.018) & 2.321 & 0.571\\
\hspace{1em}obliqueRSF-net & 0.030 (0.006) & 0.807 (0.016) & 161.865 & 165.270\\
\hspace{1em}glmnet-cox & 0.028 (0.008) & 0.798 (0.017) & 2.325 & 0.004\\
\hspace{1em}cif-standard & 0.028 (0.005) & 0.803 (0.016) & 10.613 & 32.291\\
\hspace{1em}rsf-standard & 0.027 (0.010) & 0.782 (0.018) & 1.210 & 0.190\\
\hspace{1em}cif-extension & 0.025 (0.003) & 0.797 (0.018) & 55.652 & 21.758\\
\hspace{1em}ranger-extratrees & 0.023 (0.005) & 0.791 (0.016) & 2.997 & 2.557\\
\hspace{1em}cif-rotate & 0.023 (0.009) & 0.785 (0.017) & 188.792 & 24.524\\
\hspace{1em}aorsf-random & 0.022 (0.004) & 0.775 (0.018) & 3.166 & 0.630\\
\hspace{1em}nn-cox & 0.016 (0.027) & 0.772 (0.021) & 10.445 & 6.338\\
\hspace{1em}xgboost-cox & 0.001 (0.030) & 0.776 (0.021) & 2.953 & 0.005\\
\hspace{1em}xgboost-aft & --- & 0.784 (0.018) & 13.017 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Lung cancer; death, n = 442, p = 24}}}\\
\hline
\hspace{1em}aorsf-cph & 0.063 (0.032) & 0.691 (0.019) & 0.316 & 0.030\\
\hspace{1em}aorsf-net & 0.061 (0.030) & 0.685 (0.019) & 31.742 & 0.031\\
\hspace{1em}aorsf-fast & 0.059 (0.033) & 0.690 (0.019) & 0.125 & 0.030\\
\hspace{1em}obliqueRSF-net & 0.058 (0.020) & 0.678 (0.020) & 294.626 & 2.961\\
\hspace{1em}cif-extension & 0.050 (0.018) & 0.667 (0.019) & 9.104 & 3.317\\
\hspace{1em}rsf-standard & 0.050 (0.035) & 0.673 (0.023) & 0.941 & 0.073\\
\hspace{1em}cif-standard & 0.050 (0.023) & 0.667 (0.022) & 0.315 & 0.846\\
\hspace{1em}ranger-extratrees & 0.049 (0.016) & 0.675 (0.019) & 0.037 & 0.065\\
\hspace{1em}cif-rotate & 0.047 (0.026) & 0.664 (0.021) & 17.129 & 3.089\\
\hspace{1em}glmnet-cox & 0.041 (0.024) & 0.664 (0.034) & 0.123 & 0.002\\
\hspace{1em}aorsf-random & 0.040 (0.022) & 0.651 (0.023) & 0.538 & 0.026\\
\hspace{1em}nn-cox & 0.033 (0.025) & 0.647 (0.029) & 12.472 & 0.368\\
\hspace{1em}xgboost-cox & 0.018 (0.019) & 0.647 (0.027) & 1.541 & 0.002\\
\hspace{1em}xgboost-aft & --- & 0.652 (0.026) & 8.410 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{MESA; coronary heart disease, n = 6785, p = 48}}}\\
\hline
\hspace{1em}aorsf-fast & 0.063 (0.010) & 0.807 (0.011) & 1.219 & 0.352\\
\hspace{1em}aorsf-net & 0.062 (0.010) & 0.805 (0.012) & 176.990 & 0.387\\
\hspace{1em}obliqueRSF-net & 0.062 (0.008) & 0.808 (0.012) & 488.662 & 265.171\\
\hspace{1em}aorsf-cph & 0.060 (0.010) & 0.801 (0.012) & 5.393 & 0.382\\
\hspace{1em}cif-standard & 0.059 (0.007) & 0.803 (0.013) & 24.446 & 98.767\\
\hspace{1em}cif-rotate & 0.058 (0.009) & 0.802 (0.013) & 284.668 & 37.340\\
\hspace{1em}rsf-standard & 0.057 (0.012) & 0.795 (0.013) & 3.426 & 1.202\\
\hspace{1em}ranger-extratrees & 0.047 (0.004) & 0.794 (0.011) & 7.360 & 6.260\\
\hspace{1em}cif-extension & 0.047 (0.003) & 0.805 (0.013) & 98.278 & 28.773\\
\hspace{1em}glmnet-cox & 0.038 (0.017) & 0.775 (0.016) & 4.907 & 0.007\\
\hspace{1em}nn-cox & 0.038 (0.017) & 0.767 (0.021) & 18.380 & 16.712\\
\hspace{1em}aorsf-random & 0.031 (0.005) & 0.735 (0.015) & 2.927 & 0.397\\
\hspace{1em}xgboost-cox & 0.015 (0.028) & 0.802 (0.013) & 4.763 & 0.009\\
\hspace{1em}xgboost-aft & --- & 0.802 (0.012) & 18.127 & 0.009\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{MESA; death, n = 6793, p = 48}}}\\
\hline
\hspace{1em}aorsf-net & 0.144 (0.008) & 0.792 (0.009) & 318.785 & 0.546\\
\hspace{1em}aorsf-fast & 0.144 (0.009) & 0.792 (0.009) & 1.694 & 0.506\\
\hspace{1em}aorsf-cph & 0.143 (0.008) & 0.791 (0.009) & 6.893 & 0.523\\
\hspace{1em}rsf-standard & 0.140 (0.008) & 0.784 (0.009) & 4.818 & 0.502\\
\hspace{1em}obliqueRSF-net & 0.139 (0.007) & 0.791 (0.009) & 1176.365 & 156.871\\
\hspace{1em}cif-standard & 0.134 (0.007) & 0.788 (0.009) & 23.671 & 101.207\\
\hspace{1em}glmnet-cox & 0.131 (0.026) & 0.789 (0.012) & 1.560 & 0.007\\
\hspace{1em}nn-cox & 0.127 (0.020) & 0.784 (0.016) & 29.272 & 17.344\\
\hspace{1em}cif-rotate & 0.126 (0.007) & 0.783 (0.010) & 319.953 & 37.290\\
\hspace{1em}ranger-extratrees & 0.113 (0.004) & 0.784 (0.008) & 9.060 & 6.474\\
\hspace{1em}cif-extension & 0.092 (0.003) & 0.781 (0.009) & 111.068 & 32.105\\
\hspace{1em}aorsf-random & 0.068 (0.005) & 0.725 (0.008) & 5.608 & 0.565\\
\hspace{1em}xgboost-cox & 0.056 (0.029) & 0.794 (0.009) & 8.021 & 0.009\\
\hspace{1em}xgboost-aft & --- & 0.793 (0.009) & 20.287 & 0.010\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{MESA; heart failure, n = 6785, p = 48}}}\\
\hline
\hspace{1em}aorsf-fast & 0.115 (0.010) & 0.866 (0.013) & 1.094 & 0.311\\
\hspace{1em}aorsf-net & 0.114 (0.011) & 0.863 (0.013) & 149.605 & 0.339\\
\hspace{1em}aorsf-cph & 0.109 (0.011) & 0.858 (0.014) & 4.842 & 0.326\\
\hspace{1em}rsf-standard & 0.108 (0.012) & 0.856 (0.012) & 3.125 & 1.151\\
\hspace{1em}obliqueRSF-net & 0.108 (0.008) & 0.869 (0.011) & 393.285 & 338.322\\
\hspace{1em}cif-rotate & 0.105 (0.010) & 0.869 (0.013) & 260.914 & 38.177\\
\hspace{1em}cif-standard & 0.102 (0.009) & 0.864 (0.013) & 24.344 & 101.534\\
\hspace{1em}cif-extension & 0.077 (0.005) & 0.864 (0.011) & 94.628 & 30.361\\
\hspace{1em}ranger-extratrees & 0.075 (0.005) & 0.849 (0.015) & 7.492 & 6.923\\
\hspace{1em}nn-cox & 0.071 (0.024) & 0.826 (0.016) & 15.797 & 17.312\\
\hspace{1em}aorsf-random & 0.064 (0.006) & 0.795 (0.014) & 2.520 & 0.369\\
\hspace{1em}glmnet-cox & 0.043 (0.044) & 0.767 (0.139) & 3.777 & 0.006\\
\hspace{1em}xgboost-cox & -0.008 (0.019) & 0.869 (0.011) & 6.764 & 0.009\\
\hspace{1em}xgboost-aft & --- & 0.870 (0.012) & 18.620 & 0.010\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{MESA; stroke, n = 6783, p = 48}}}\\
\hline
\hspace{1em}obliqueRSF-net & 0.025 (0.004) & 0.767 (0.016) & 357.039 & 299.786\\
\hspace{1em}cif-rotate & 0.025 (0.004) & 0.764 (0.017) & 268.402 & 37.899\\
\hspace{1em}cif-standard & 0.025 (0.004) & 0.762 (0.017) & 23.450 & 98.166\\
\hspace{1em}aorsf-fast & 0.025 (0.006) & 0.764 (0.016) & 1.072 & 0.307\\
\hspace{1em}aorsf-net & 0.024 (0.006) & 0.759 (0.017) & 139.617 & 0.333\\
\hspace{1em}aorsf-cph & 0.023 (0.005) & 0.758 (0.016) & 4.266 & 0.316\\
\hspace{1em}ranger-extratrees & 0.022 (0.003) & 0.759 (0.016) & 7.610 & 6.738\\
\hspace{1em}glmnet-cox & 0.021 (0.009) & 0.765 (0.017) & 3.876 & 0.007\\
\hspace{1em}cif-extension & 0.021 (0.002) & 0.768 (0.017) & 94.913 & 29.730\\
\hspace{1em}rsf-standard & 0.019 (0.009) & 0.745 (0.018) & 3.221 & 1.242\\
\hspace{1em}nn-cox & 0.018 (0.007) & 0.746 (0.028) & 16.152 & 17.979\\
\hspace{1em}aorsf-random & 0.013 (0.003) & 0.714 (0.022) & 2.420 & 0.343\\
\hspace{1em}xgboost-cox & 0.000 (0.025) & 0.762 (0.018) & 4.347 & 0.008\\
\hspace{1em}xgboost-aft & --- & 0.764 (0.015) & 16.257 & 0.009\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Monoclonal gammopathy; death, n = 1384, p = 8}}}\\
\hline
\hspace{1em}cif-rotate & 0.159 (0.019) & 0.744 (0.014) & 15.123 & 4.858\\
\hspace{1em}aorsf-cph & 0.158 (0.016) & 0.743 (0.011) & 1.154 & 0.084\\
\hspace{1em}aorsf-fast & 0.157 (0.016) & 0.743 (0.011) & 0.408 & 0.088\\
\hspace{1em}aorsf-net & 0.155 (0.016) & 0.741 (0.011) & 85.428 & 0.085\\
\hspace{1em}obliqueRSF-net & 0.155 (0.013) & 0.743 (0.011) & 232.467 & 12.924\\
\hspace{1em}cif-standard & 0.151 (0.015) & 0.738 (0.012) & 1.537 & 5.829\\
\hspace{1em}rsf-standard & 0.151 (0.017) & 0.737 (0.011) & 2.281 & 0.194\\
\hspace{1em}aorsf-random & 0.146 (0.013) & 0.735 (0.011) & 1.757 & 0.084\\
\hspace{1em}cif-extension & 0.143 (0.009) & 0.747 (0.013) & 11.222 & 4.744\\
\hspace{1em}glmnet-cox & 0.137 (0.021) & 0.726 (0.014) & 0.136 & 0.003\\
\hspace{1em}xgboost-cox & 0.122 (0.012) & 0.733 (0.012) & 3.919 & 0.003\\
\hspace{1em}ranger-extratrees & 0.115 (0.005) & 0.744 (0.012) & 0.064 & 0.181\\
\hspace{1em}nn-cox & 0.034 (0.057) & 0.599 (0.112) & 16.529 & 0.689\\
\hspace{1em}xgboost-aft & --- & 0.733 (0.013) & 12.094 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Monoclonal gammopathy; malignancy, n = 1384, p = 8}}}\\
\hline
\hspace{1em}glmnet-cox & 0.015 (0.011) & 0.651 (0.055) & 0.118 & 0.003\\
\hspace{1em}aorsf-cph & 0.011 (0.013) & 0.644 (0.036) & 0.574 & 0.040\\
\hspace{1em}aorsf-fast & 0.010 (0.014) & 0.641 (0.036) & 0.201 & 0.041\\
\hspace{1em}ranger-extratrees & 0.008 (0.006) & 0.642 (0.030) & 0.095 & 0.177\\
\hspace{1em}cif-extension & 0.008 (0.010) & 0.625 (0.028) & 9.141 & 4.788\\
\hspace{1em}obliqueRSF-net & 0.007 (0.010) & 0.628 (0.033) & 41.856 & 16.910\\
\hspace{1em}aorsf-net & 0.007 (0.014) & 0.641 (0.034) & 22.366 & 0.041\\
\hspace{1em}aorsf-random & 0.007 (0.013) & 0.633 (0.033) & 0.517 & 0.040\\
\hspace{1em}xgboost-cox & 0.007 (0.017) & 0.639 (0.039) & 1.783 & 0.003\\
\hspace{1em}cif-standard & 0.006 (0.011) & 0.628 (0.033) & 1.689 & 5.603\\
\hspace{1em}nn-cox & -0.003 (0.005) & 0.510 (0.032) & 11.229 & 0.597\\
\hspace{1em}rsf-standard & -0.009 (0.018) & 0.616 (0.036) & 0.824 & 0.073\\
\hspace{1em}cif-rotate & -0.024 (0.023) & 0.553 (0.035) & 12.975 & 4.603\\
\hspace{1em}xgboost-aft & --- & 0.629 (0.039) & 10.748 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Movies released in 2015-2018; gross 1M USD, n = 551, p = 46}}}\\
\hline
\hspace{1em}cif-rotate & 0.636 (0.024) & 0.943 (0.007) & 19.879 & 3.571\\
\hspace{1em}glmnet-cox & 0.618 (0.034) & 0.940 (0.009) & 0.204 & 0.002\\
\hspace{1em}nn-cox & 0.534 (0.072) & 0.910 (0.027) & 17.266 & 0.663\\
\hspace{1em}aorsf-net & 0.530 (0.028) & 0.928 (0.010) & 50.720 & 0.043\\
\hspace{1em}aorsf-cph & 0.522 (0.024) & 0.925 (0.011) & 0.788 & 0.041\\
\hspace{1em}rsf-standard & 0.519 (0.022) & 0.922 (0.010) & 1.631 & 0.106\\
\hspace{1em}aorsf-fast & 0.516 (0.027) & 0.923 (0.012) & 0.214 & 0.041\\
\hspace{1em}xgboost-cox & 0.512 (0.029) & 0.932 (0.009) & 13.972 & 0.004\\
\hspace{1em}cif-standard & 0.472 (0.029) & 0.902 (0.018) & 0.453 & 1.910\\
\hspace{1em}cif-extension & 0.454 (0.025) & 0.920 (0.013) & 8.854 & 3.924\\
\hspace{1em}ranger-extratrees & 0.430 (0.025) & 0.900 (0.019) & 0.049 & 0.103\\
\hspace{1em}obliqueRSF-net & 0.319 (0.022) & 0.909 (0.017) & 155.421 & 8.847\\
\hspace{1em}aorsf-random & 0.300 (0.032) & 0.849 (0.027) & 0.869 & 0.039\\
\hspace{1em}xgboost-aft & --- & 0.927 (0.010) & 33.545 & 0.008\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{NCCTG Lung Cancer; death, n = 228, p = 9}}}\\
\hline
\hspace{1em}aorsf-random & 0.076 (0.030) & 0.686 (0.026) & 0.304 & 0.015\\
\hspace{1em}ranger-extratrees & 0.062 (0.028) & 0.675 (0.033) & 0.023 & 0.031\\
\hspace{1em}aorsf-fast & 0.060 (0.043) & 0.672 (0.026) & 0.067 & 0.016\\
\hspace{1em}obliqueRSF-net & 0.058 (0.026) & 0.676 (0.029) & 106.084 & 1.468\\
\hspace{1em}aorsf-cph & 0.058 (0.041) & 0.670 (0.024) & 0.150 & 0.016\\
\hspace{1em}cif-standard & 0.055 (0.032) & 0.670 (0.030) & 0.130 & 0.252\\
\hspace{1em}cif-extension & 0.051 (0.032) & 0.664 (0.029) & 3.799 & 1.502\\
\hspace{1em}aorsf-net & 0.047 (0.040) & 0.668 (0.026) & 16.041 & 0.016\\
\hspace{1em}glmnet-cox & 0.033 (0.031) & 0.638 (0.059) & 0.081 & 0.002\\
\hspace{1em}rsf-standard & 0.023 (0.039) & 0.642 (0.025) & 0.087 & 0.037\\
\hspace{1em}cif-rotate & 0.017 (0.041) & 0.632 (0.032) & 4.687 & 1.897\\
\hspace{1em}xgboost-cox & 0.011 (0.023) & 0.648 (0.032) & 0.721 & 0.002\\
\hspace{1em}nn-cox & -0.051 (0.163) & 0.512 (0.082) & 10.516 & 0.209\\
\hspace{1em}xgboost-aft & --- & 0.637 (0.034) & 6.271 & 0.005\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{NKI 70 gene signature; death or metastasis, n = 144, p = 77}}}\\
\hline
\hspace{1em}aorsf-net & 0.142 (0.056) & 0.804 (0.056) & 10.798 & 0.014\\
\hspace{1em}aorsf-cph & 0.124 (0.049) & 0.802 (0.051) & 0.078 & 0.013\\
\hspace{1em}aorsf-fast & 0.121 (0.052) & 0.802 (0.054) & 0.052 & 0.014\\
\hspace{1em}cif-rotate & 0.118 (0.059) & 0.787 (0.049) & 27.382 & 3.379\\
\hspace{1em}obliqueRSF-net & 0.106 (0.051) & 0.792 (0.061) & 79.059 & 0.558\\
\hspace{1em}cif-extension & 0.098 (0.055) & 0.799 (0.061) & 8.595 & 3.554\\
\hspace{1em}cif-standard & 0.088 (0.051) & 0.781 (0.065) & 0.145 & 0.149\\
\hspace{1em}rsf-standard & 0.087 (0.048) & 0.755 (0.050) & 0.067 & 0.025\\
\hspace{1em}ranger-extratrees & 0.064 (0.044) & 0.774 (0.054) & 0.024 & 0.030\\
\hspace{1em}aorsf-random & 0.053 (0.045) & 0.741 (0.060) & 0.183 & 0.015\\
\hspace{1em}nn-cox & 0.051 (0.102) & 0.715 (0.100) & 11.692 & 0.121\\
\hspace{1em}glmnet-cox & 0.049 (0.064) & 0.726 (0.090) & 0.265 & 0.002\\
\hspace{1em}xgboost-cox & -0.028 (0.029) & 0.566 (0.093) & 0.118 & 0.002\\
\hspace{1em}xgboost-aft & --- & 0.770 (0.056) & 4.896 & 0.005\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Non-alcohol fatty liver disease; death, n = 17549, p = 24}}}\\
\hline
\hspace{1em}aorsf-cph & 0.213 (0.008) & 0.868 (0.005) & 17.724 & 1.232\\
\hspace{1em}aorsf-fast & 0.212 (0.009) & 0.869 (0.005) & 4.868 & 1.247\\
\hspace{1em}aorsf-net & 0.210 (0.008) & 0.864 (0.006) & 471.404 & 1.283\\
\hspace{1em}obliqueRSF-net & 0.209 (0.008) & 0.868 (0.006) & 1428.698 & 1042.701\\
\hspace{1em}rsf-standard & 0.207 (0.009) & 0.860 (0.005) & 10.516 & 1.205\\
\hspace{1em}glmnet-cox & 0.207 (0.011) & 0.860 (0.005) & 1.345 & 0.012\\
\hspace{1em}cif-standard & 0.205 (0.007) & 0.863 (0.006) & 67.597 & 624.624\\
\hspace{1em}cif-rotate & 0.190 (0.008) & 0.865 (0.005) & 263.660 & 62.919\\
\hspace{1em}ranger-extratrees & 0.181 (0.007) & 0.860 (0.005) & 39.632 & 80.768\\
\hspace{1em}cif-extension & 0.166 (0.003) & 0.866 (0.006) & 125.288 & 53.237\\
\hspace{1em}aorsf-random & 0.140 (0.006) & 0.838 (0.007) & 8.915 & 1.339\\
\hspace{1em}xgboost-cox & 0.020 (0.015) & 0.876 (0.005) & 8.907 & 0.017\\
\hspace{1em}nn-cox & -0.002 (0.009) & 0.565 (0.092) & 20.937 & 106.131\\
\hspace{1em}xgboost-aft & --- & 0.875 (0.005) & 27.908 & 0.015\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Primary biliary cholangitis; death, n = 276, p = 19}}}\\
\hline
\hspace{1em}aorsf-fast & 0.430 (0.032) & 0.908 (0.021) & 0.082 & 0.019\\
\hspace{1em}aorsf-cph & 0.418 (0.034) & 0.906 (0.021) & 0.162 & 0.018\\
\hspace{1em}aorsf-net & 0.413 (0.035) & 0.905 (0.021) & 14.047 & 0.019\\
\hspace{1em}cif-rotate & 0.405 (0.040) & 0.899 (0.022) & 10.102 & 1.933\\
\hspace{1em}rsf-standard & 0.392 (0.034) & 0.895 (0.023) & 0.113 & 0.038\\
\hspace{1em}obliqueRSF-net & 0.369 (0.032) & 0.907 (0.022) & 111.656 & 1.787\\
\hspace{1em}aorsf-random & 0.354 (0.031) & 0.893 (0.020) & 0.308 & 0.020\\
\hspace{1em}cif-standard & 0.352 (0.034) & 0.904 (0.025) & 0.206 & 0.363\\
\hspace{1em}cif-extension & 0.348 (0.033) & 0.901 (0.023) & 5.775 & 2.199\\
\hspace{1em}glmnet-cox & 0.342 (0.044) & 0.886 (0.028) & 0.116 & 0.002\\
\hspace{1em}ranger-extratrees & 0.277 (0.027) & 0.894 (0.027) & 0.029 & 0.038\\
\hspace{1em}xgboost-cox & 0.256 (0.103) & 0.881 (0.027) & 4.960 & 0.003\\
\hspace{1em}nn-cox & -0.017 (0.018) & 0.563 (0.124) & 11.751 & 0.247\\
\hspace{1em}xgboost-aft & --- & 0.883 (0.024) & 9.644 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Rotterdam tumor bank; death, n = 2982, p = 11}}}\\
\hline
\hspace{1em}aorsf-net & 0.166 (0.012) & 0.762 (0.009) & 147.998 & 0.185\\
\hspace{1em}obliqueRSF-net & 0.163 (0.010) & 0.761 (0.009) & 439.210 & 37.683\\
\hspace{1em}aorsf-cph & 0.163 (0.012) & 0.759 (0.009) & 2.520 & 0.201\\
\hspace{1em}aorsf-fast & 0.161 (0.012) & 0.757 (0.009) & 0.845 & 0.198\\
\hspace{1em}cif-standard & 0.159 (0.010) & 0.759 (0.009) & 4.629 & 22.523\\
\hspace{1em}rsf-standard & 0.159 (0.014) & 0.756 (0.009) & 3.066 & 0.967\\
\hspace{1em}aorsf-random & 0.153 (0.010) & 0.752 (0.010) & 2.840 & 0.180\\
\hspace{1em}cif-rotate & 0.147 (0.011) & 0.751 (0.011) & 34.328 & 8.629\\
\hspace{1em}ranger-extratrees & 0.139 (0.006) & 0.749 (0.009) & 3.498 & 2.152\\
\hspace{1em}xgboost-cox & 0.130 (0.014) & 0.753 (0.010) & 4.068 & 0.004\\
\hspace{1em}cif-extension & 0.129 (0.004) & 0.751 (0.008) & 22.740 & 8.982\\
\hspace{1em}glmnet-cox & 0.118 (0.008) & 0.731 (0.009) & 0.278 & 0.004\\
\hspace{1em}nn-cox & -0.009 (0.042) & 0.531 (0.050) & 16.635 & 8.901\\
\hspace{1em}xgboost-aft & --- & 0.761 (0.009) & 14.813 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Rotterdam tumor bank; recurrence, n = 2982, p = 11}}}\\
\hline
\hspace{1em}obliqueRSF-net & 0.148 (0.010) & 0.737 (0.009) & 520.813 & 39.774\\
\hspace{1em}aorsf-net & 0.146 (0.011) & 0.735 (0.009) & 160.272 & 0.191\\
\hspace{1em}aorsf-cph & 0.145 (0.012) & 0.734 (0.008) & 2.678 & 0.205\\
\hspace{1em}cif-standard & 0.144 (0.011) & 0.734 (0.009) & 4.807 & 23.027\\
\hspace{1em}aorsf-fast & 0.143 (0.011) & 0.733 (0.009) & 0.854 & 0.206\\
\hspace{1em}aorsf-random & 0.141 (0.010) & 0.730 (0.008) & 3.192 & 0.185\\
\hspace{1em}rsf-standard & 0.139 (0.012) & 0.731 (0.008) & 3.003 & 1.000\\
\hspace{1em}ranger-extratrees & 0.135 (0.007) & 0.734 (0.009) & 3.564 & 2.555\\
\hspace{1em}cif-rotate & 0.129 (0.010) & 0.725 (0.009) & 36.519 & 8.483\\
\hspace{1em}cif-extension & 0.119 (0.006) & 0.731 (0.008) & 23.055 & 8.825\\
\hspace{1em}glmnet-cox & 0.117 (0.008) & 0.727 (0.008) & 0.258 & 0.004\\
\hspace{1em}xgboost-cox & 0.113 (0.008) & 0.729 (0.009) & 3.628 & 0.004\\
\hspace{1em}nn-cox & -0.007 (0.027) & 0.511 (0.045) & 17.722 & 7.825\\
\hspace{1em}xgboost-aft & --- & 0.735 (0.009) & 14.317 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Serum free light chain; death, n = 7874, p = 10}}}\\
\hline
\hspace{1em}aorsf-fast & 0.250 (0.014) & 0.825 (0.007) & 2.023 & 0.587\\
\hspace{1em}aorsf-cph & 0.250 (0.013) & 0.825 (0.008) & 6.401 & 0.580\\
\hspace{1em}aorsf-net & 0.250 (0.012) & 0.823 (0.008) & 278.411 & 0.563\\
\hspace{1em}glmnet-cox & 0.248 (0.012) & 0.820 (0.007) & 0.539 & 0.006\\
\hspace{1em}obliqueRSF-net & 0.247 (0.011) & 0.821 (0.008) & 1113.284 & 151.041\\
\hspace{1em}ranger-extratrees & 0.243 (0.009) & 0.820 (0.007) & 12.743 & 12.085\\
\hspace{1em}cif-standard & 0.243 (0.011) & 0.818 (0.008) & 19.565 & 120.023\\
\hspace{1em}rsf-standard & 0.243 (0.013) & 0.815 (0.008) & 5.399 & 0.585\\
\hspace{1em}aorsf-random & 0.231 (0.012) & 0.816 (0.008) & 6.681 & 0.568\\
\hspace{1em}cif-rotate & 0.228 (0.009) & 0.819 (0.007) & 65.379 & 21.402\\
\hspace{1em}cif-extension & 0.201 (0.005) & 0.820 (0.008) & 41.381 & 20.976\\
\hspace{1em}xgboost-cox & 0.094 (0.038) & 0.824 (0.007) & 5.927 & 0.008\\
\hspace{1em}nn-cox & 0.002 (0.005) & 0.616 (0.122) & 26.319 & 26.895\\
\hspace{1em}xgboost-aft & --- & 0.823 (0.008) & 18.504 & 0.009\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{SPRINT; CVD death, n = 9361, p = 174}}}\\
\hline
\hspace{1em}glmnet-cox & 0.071 (0.011) & 0.795 (0.011) & 13.850 & 0.011\\
\hspace{1em}aorsf-net & 0.070 (0.007) & 0.796 (0.011) & 337.860 & 0.660\\
\hspace{1em}aorsf-fast & 0.069 (0.006) & 0.797 (0.011) & 2.581 & 0.638\\
\hspace{1em}aorsf-cph & 0.069 (0.006) & 0.797 (0.011) & 9.028 & 0.596\\
\hspace{1em}obliqueRSF-net & 0.068 (0.005) & 0.798 (0.012) & 1017.350 & 425.134\\
\hspace{1em}rsf-standard & 0.065 (0.007) & 0.788 (0.014) & 3.894 & 1.314\\
\hspace{1em}cif-standard & 0.061 (0.003) & 0.798 (0.011) & 50.694 & 181.616\\
\hspace{1em}cif-rotate & 0.060 (0.005) & 0.791 (0.012) & 930.893 & 113.261\\
\hspace{1em}ranger-extratrees & 0.054 (0.003) & 0.791 (0.012) & 7.314 & 7.943\\
\hspace{1em}nn-cox & 0.039 (0.018) & 0.764 (0.027) & 20.414 & 24.555\\
\hspace{1em}cif-extension & 0.034 (0.002) & 0.789 (0.011) & 122.779 & 33.342\\
\hspace{1em}aorsf-random & 0.026 (0.002) & 0.747 (0.016) & 5.887 & 0.742\\
\hspace{1em}xgboost-cox & 0.006 (0.017) & 0.799 (0.011) & 6.888 & 0.013\\
\hspace{1em}xgboost-aft & --- & 0.796 (0.012) & 20.126 & 0.012\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{SPRINT; death, n = 9361, p = 174}}}\\
\hline
\hspace{1em}glmnet-cox & 0.123 (0.012) & 0.771 (0.009) & 5.422 & 0.010\\
\hspace{1em}aorsf-cph & 0.117 (0.008) & 0.770 (0.008) & 12.876 & 1.527\\
\hspace{1em}aorsf-fast & 0.116 (0.008) & 0.770 (0.008) & 3.583 & 1.514\\
\hspace{1em}aorsf-net & 0.113 (0.009) & 0.769 (0.009) & 590.419 & 0.934\\
\hspace{1em}obliqueRSF-net & 0.112 (0.007) & 0.767 (0.008) & 2630.588 & 231.667\\
\hspace{1em}rsf-standard & 0.110 (0.008) & 0.763 (0.009) & 6.407 & 0.663\\
\hspace{1em}cif-standard & 0.106 (0.006) & 0.764 (0.008) & 49.842 & 190.804\\
\hspace{1em}nn-cox & 0.097 (0.010) & 0.757 (0.009) & 34.063 & 33.278\\
\hspace{1em}ranger-extratrees & 0.096 (0.005) & 0.756 (0.009) & 11.323 & 9.400\\
\hspace{1em}cif-rotate & 0.090 (0.007) & 0.745 (0.009) & 1109.925 & 112.893\\
\hspace{1em}cif-extension & 0.055 (0.002) & 0.747 (0.009) & 137.470 & 34.230\\
\hspace{1em}aorsf-random & 0.052 (0.003) & 0.720 (0.010) & 9.559 & 1.034\\
\hspace{1em}xgboost-cox & 0.030 (0.023) & 0.772 (0.008) & 9.057 & 0.014\\
\hspace{1em}xgboost-aft & --- & 0.772 (0.007) & 23.335 & 0.013\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{Systolic Heart Failure; death, n = 2231, p = 41}}}\\
\hline
\hspace{1em}obliqueRSF-net & 0.114 (0.012) & 0.747 (0.012) & 381.891 & 25.692\\
\hspace{1em}glmnet-cox & 0.113 (0.013) & 0.745 (0.012) & 0.276 & 0.004\\
\hspace{1em}cif-rotate & 0.113 (0.013) & 0.741 (0.011) & 71.714 & 10.523\\
\hspace{1em}aorsf-net & 0.112 (0.013) & 0.743 (0.012) & 118.505 & 0.158\\
\hspace{1em}aorsf-cph & 0.112 (0.013) & 0.744 (0.012) & 1.895 & 0.147\\
\hspace{1em}aorsf-fast & 0.110 (0.015) & 0.743 (0.011) & 0.586 & 0.146\\
\hspace{1em}cif-standard & 0.110 (0.011) & 0.744 (0.011) & 4.079 & 16.213\\
\hspace{1em}rsf-standard & 0.105 (0.011) & 0.735 (0.011) & 2.510 & 0.252\\
\hspace{1em}cif-extension & 0.094 (0.006) & 0.744 (0.012) & 29.918 & 10.109\\
\hspace{1em}ranger-extratrees & 0.091 (0.008) & 0.738 (0.012) & 3.266 & 1.328\\
\hspace{1em}xgboost-cox & 0.090 (0.009) & 0.744 (0.010) & 4.229 & 0.004\\
\hspace{1em}aorsf-random & 0.080 (0.006) & 0.731 (0.013) & 2.448 & 0.151\\
\hspace{1em}nn-cox & 0.074 (0.028) & 0.705 (0.036) & 18.945 & 5.181\\
\hspace{1em}xgboost-aft & --- & 0.741 (0.009) & 13.087 & 0.006\\
\addlinespace[0.3em]
\multicolumn{5}{l}{\textit{\textbf{VA lung cancer trial; death, n = 137, p = 8}}}\\
\hline
\hspace{1em}aorsf-net & 0.201 (0.050) & 0.797 (0.035) & 9.602 & 0.011\\
\hspace{1em}aorsf-fast & 0.200 (0.050) & 0.795 (0.034) & 0.082 & 0.014\\
\hspace{1em}cif-rotate & 0.198 (0.065) & 0.789 (0.036) & 4.476 & 1.284\\
\hspace{1em}aorsf-cph & 0.198 (0.052) & 0.794 (0.035) & 0.105 & 0.011\\
\hspace{1em}rsf-standard & 0.176 (0.048) & 0.787 (0.037) & 0.078 & 0.025\\
\hspace{1em}cif-extension & 0.174 (0.048) & 0.795 (0.034) & 3.676 & 1.195\\
\hspace{1em}glmnet-cox & 0.160 (0.036) & 0.788 (0.037) & 0.087 & 0.002\\
\hspace{1em}aorsf-random & 0.154 (0.044) & 0.780 (0.037) & 0.213 & 0.012\\
\hspace{1em}cif-standard & 0.128 (0.040) & 0.770 (0.037) & 0.105 & 0.120\\
\hspace{1em}obliqueRSF-net & 0.126 (0.034) & 0.796 (0.029) & 62.935 & 0.664\\
\hspace{1em}ranger-extratrees & 0.092 (0.033) & 0.778 (0.038) & 0.020 & 0.026\\
\hspace{1em}xgboost-cox & 0.067 (0.078) & 0.750 (0.046) & 1.408 & 0.002\\
\hspace{1em}xgboost-aft & --- & 0.754 (0.047) & 5.530 & 0.005\\
\hspace{1em}nn-cox & -0.023 (0.033) & 0.517 (0.114) & 11.344 & 0.133\\*
\end{longtable}

\end{knitrout}

\begin{knitrout}
\definecolor{shadecolor}{rgb}{0.969, 0.969, 0.969}\color{fgcolor}
\begin{landscape}
\begin{longtable}[t]{llcccccc}
\caption{\label{tab:unnamed-chunk-12}Discrimination of relevant versus irrelevant variables for several techniques to estimate variable importance. \label{tab:bm_vi}}\\
\toprule
\multicolumn{2}{c}{ } & \multicolumn{3}{c}{accelerated oblique RSF} & \multicolumn{2}{c}{xgboost} & \multicolumn{1}{c}{RSF} \\
\cmidrule(l{3pt}r{3pt}){3-5} \cmidrule(l{3pt}r{3pt}){6-7} \cmidrule(l{3pt}r{3pt}){8-8}
Max correlation & No. observations & Negation & ANOVA & Permutation & SHAP & Gain & Permutation\\
\midrule
\endfirsthead
\caption[]{Discrimination of relevant versus irrelevant variables for several techniques to estimate variable importance. \label{tab:bm_vi} \textit{(continued)}}\\
\toprule
Max correlation & No. observations & Negation & ANOVA & Permutation & SHAP & Gain & Permutation\\
\midrule
\endhead

\endfoot
\bottomrule
\endlastfoot
Overall & Overall & 75.9 & 73.9 & 73.2 & 69.6 & 64.6 & 67.7\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Interactions}}}\\
\hline
\hspace{1em}Overall & Overall & 57.8 & 57.4 & 58.0 & 54.6 & 49.2 & 56.9\\
\hspace{1em}30 & 500 & 54.3 & 54.1 & 54.8 & 48.2 & 42.7 & 54.9\\
\hspace{1em}30 & 1,000 & 56.9 & 55.7 & 58.1 & 53.1 & 48.0 & 56.3\\
\hspace{1em}30 & 2,500 & 61.9 & 58.9 & 64.1 & 61.5 & 60.7 & 60.0\\
\hspace{1em}15 & 500 & 53.1 & 53.5 & 52.8 & 47.1 & 41.1 & 54.1\\
\hspace{1em}15 & 1,000 & 55.9 & 55.4 & 56.3 & 52.2 & 45.8 & 55.4\\
\hspace{1em}15 & 2,500 & 61.0 & 58.6 & 63.0 & 61.0 & 58.9 & 59.9\\
\hspace{1em}0 & 500 & 52.5 & 53.9 & 52.4 & 44.5 & 40.7 & 53.6\\
\hspace{1em}0 & 1,000 & 57.2 & 58.6 & 55.8 & 53.1 & 42.8 & 56.1\\
\hspace{1em}0 & 2,500 & 67.6 & 68.2 & 64.4 & 71.0 & 62.2 & 62.1\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Non-linear effects}}}\\
\hline
\hspace{1em}Overall & Overall & 71.7 & 69.3 & 67.9 & 66.1 & 60.1 & 61.8\\
\hspace{1em}30 & 500 & 58.8 & 58.3 & 57.8 & 53.4 & 48.5 & 55.5\\
\hspace{1em}30 & 1,000 & 61.1 & 59.4 & 59.0 & 57.1 & 52.0 & 56.3\\
\hspace{1em}30 & 2,500 & 62.1 & 60.2 & 61.1 & 60.0 & 56.4 & 57.9\\
\hspace{1em}15 & 500 & 63.8 & 61.5 & 60.7 & 55.3 & 49.4 & 57.7\\
\hspace{1em}15 & 1,000 & 67.5 & 65.1 & 64.6 & 62.5 & 56.0 & 59.8\\
\hspace{1em}15 & 2,500 & 70.2 & 67.2 & 69.1 & 66.8 & 62.3 & 62.3\\
\hspace{1em}0 & 500 & 75.5 & 72.3 & 68.5 & 60.1 & 55.8 & 61.1\\
\hspace{1em}0 & 1,000 & 88.3 & 83.9 & 78.0 & 81.5 & 68.6 & 67.6\\
\hspace{1em}0 & 2,500 & 98.4 & 96.3 & 91.8 & 97.7 & 91.6 & 78.3\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Combination effects}}}\\
\hline
\hspace{1em}Overall & Overall & 78.3 & 75.8 & 74.8 & 70.7 & 65.2 & 68.2\\
\hspace{1em}30 & 500 & 64.8 & 63.5 & 62.5 & 55.6 & 49.8 & 59.2\\
\hspace{1em}30 & 1,000 & 67.4 & 65.3 & 65.3 & 61.0 & 55.3 & 61.5\\
\hspace{1em}30 & 2,500 & 69.9 & 67.0 & 68.5 & 65.2 & 61.9 & 63.8\\
\hspace{1em}15 & 500 & 70.2 & 68.0 & 66.3 & 59.2 & 52.8 & 61.8\\
\hspace{1em}15 & 1,000 & 74.8 & 71.2 & 71.4 & 66.6 & 59.9 & 65.0\\
\hspace{1em}15 & 2,500 & 78.6 & 74.6 & 77.1 & 72.6 & 68.6 & 69.1\\
\hspace{1em}0 & 500 & 84.0 & 81.1 & 76.2 & 66.7 & 61.7 & 67.6\\
\hspace{1em}0 & 1,000 & 95.4 & 92.4 & 87.8 & 89.4 & 78.7 & 76.3\\
\hspace{1em}0 & 2,500 & 99.8 & 99.3 & 97.8 & 99.7 & 97.9 & 89.0\\
\addlinespace[0.3em]
\multicolumn{8}{l}{\textit{\textbf{Main effects}}}\\
\hline
\hspace{1em}Overall & Overall & 91.0 & 88.9 & 88.7 & 85.0 & 82.6 & 83.2\\
\hspace{1em}30 & 500 & 79.3 & 77.3 & 75.5 & 70.3 & 66.5 & 71.2\\
\hspace{1em}30 & 1,000 & 83.5 & 80.5 & 80.8 & 76.8 & 73.9 & 74.9\\
\hspace{1em}30 & 2,500 & 86.5 & 83.5 & 85.1 & 81.7 & 80.4 & 79.3\\
\hspace{1em}15 & 500 & 86.3 & 83.3 & 81.8 & 75.7 & 71.3 & 75.3\\
\hspace{1em}15 & 1,000 & 91.3 & 88.1 & 88.5 & 84.6 & 81.3 & 81.1\\
\hspace{1em}15 & 2,500 & 94.5 & 91.6 & 93.7 & 90.2 & 89.0 & 86.5\\
\hspace{1em}0 & 500 & 97.8 & 96.3 & 94.0 & 86.5 & 83.4 & 85.9\\
\hspace{1em}0 & 1,000 & 100.0 & 99.7 & 99.4 & 99.4 & 98.0 & 95.2\\
\hspace{1em}0 & 2,500 & 100.0 & 100.0 & 100.0 & 100.0 & 100.0 & 99.8\\*
\end{longtable}
